DIVERS-Bench: Evaluating Language Identification Across Domain Shifts and Code-Switching

Language Identification (LID) is a core task in multilingual NLP, yet current systems often overfit to clean, monolingual data. This work introduces DIVERS-BENCH, a comprehensive evaluation of state-of-the-art LID models across diverse domains, including speech transcripts, web text, social media texts, children's stories, and code-switched text. Our findings reveal that while models achieve high accuracy on curated datasets, performance degrades sharply on noisy and informal inputs. We also introduce DIVERS-CS, a diverse code-switching benchmark dataset spanning 10 language pairs, and show that existing models struggle to detect multiple languages within the same sentence. These results highlight the need for more robust and inclusive LID systems in real-world settings.

==> (inline-0) <==
\begin{tabular}{llrp{0.8cm}lllllrrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule
aar & Afar & 6904 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & \underline{0.84} & 0.0 & 0.0 & 0.0 \\
abk & Abkhazian & 72992 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & 0.96 & \underline{0.9} & \underline{1.0} & 0.0 & 0.0 \\
ace & Achinese & 16192 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.98} & 0.0 & \underline{1.0} & 0.98 & \underline{0.48} & \underline{0.99} & 0.0 & 0.0 \\
ach & Acoli & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.99} & 0.0 & 0.0 & \underline{0.97} & 0.0 & 0.0 \\
acm & Mesopotamian Arabic & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.02} & 0.0 & \underline{0.22} & 0.0 & 0.0 & \underline{0.4} & 0.0 & 0.0 \\
acq & Ta'izzi-Adeni Arabic & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
aeb & Tunisian Arabic & 14992 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.38} & 0.0 & \underline{0.63} & 0.0 & 0.0 & \underline{0.66} & 0.0 & 0.0 \\
aeu & Akeu & 40 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
afr & Afrikaans & 15016 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{0.97} & \underline{1.0} & \underline{1.0} & \underline{0.72} \\
ahk & Akha & 80 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
ahr & Ahirani & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
aka & Akan & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.42 & \underline{0.0} & 0.0 & 0.0 & 0.0 \\
als & Tosk Albanian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & \underline{0.99} & 1.0 & 0.0 & 0.0 \\
alz & Alur & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.92} & 0.0 & 0.0 & \underline{0.88} & 0.0 & 0.0 \\
amh & Amharic & 13128 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.42} & \underline{1.0} & 0.0 & \underline{1.0} \\
apc & North Levantine Arabic & 16192 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.13} & 0.0 & \underline{0.46} & 0.0 & 0.0 & \underline{0.22} & 0.0 & 0.0 \\
aph & Athpariya & 24 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ara & Arabic & 90368 & 5.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} & 0.0 & \underline{0.96} & 0.0 & \underline{0.0} & 0.0 & 0.0 & \underline{0.99} & \underline{0.96} \\
arb & Standard Arabic & 16192 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.3} & 0.0 & \underline{0.73} & 1.0 & \underline{0.5} & \underline{0.93} & 0.0 & 0.0 \\
arg & Aragonese & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.98} & \underline{0.0} & 0.0 & \underline{0.98} & 0.0 & \underline{0.38} \\
ars & Najdi Arabic & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.01} & 0.0 & \underline{0.12} & 0.0 & 0.0 & \underline{0.06} & 0.0 & 0.0 \\
ary & Moroccan Arabic & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.82} & 0.0 & \underline{0.88} & 0.0 & 0.0 & \underline{0.8} & 0.0 & 0.0 \\
arz & Egyptian Arabic & 15000 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.71} & 0.0 & \underline{0.67} & \underline{0.0} & 0.0 & \underline{0.58} & 0.0 & 0.0 \\
asm & Assamese & 10560 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{0.99} & 0.0 & \underline{1.0} & 0.0 & \underline{0.65} \\
ast & Asturian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.99} & 0.0 & \underline{0.99} & \underline{1.0} & \underline{0.81} & \underline{0.99} & 0.0 & 0.0 \\
awa & Awadhi & 8224 & 0.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.57} & 0.0 & \underline{0.85} & 0.72 & 0.0 & \underline{0.91} & 0.0 & 0.0 \\
ayl & Libyan Arabic & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
aym & Aymara & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ayr & Central Aymara & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.95} & \underline{1.0} & 0.0 & 0.0 \\
azb & South Azerbaijani & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.6} & 0.0 & \underline{0.99} & \underline{0.8} & \underline{0.0} & \underline{0.98} & 0.0 & 0.0 \\
aze & Azerbaijani & 176 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 1.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{1.0} \\
azj & North Azerbaijani & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.94} & \underline{1.0} & 0.0 & 0.0 \\
bak & Bashkir & 124649 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.97} & 0.0 & \underline{1.0} & \underline{0.96} & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
bam & Bambara & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.89} & 0.0 & \underline{0.86} & 0.88 & \underline{0.74} & \underline{0.88} & 0.0 & 0.0 \\
ban & Balinese & 8096 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.96} & 0.0 & \underline{0.97} & 0.95 & \underline{0.86} & \underline{0.96} & 0.0 & 0.0 \\
bas & Basa (Cameroon) & 3664 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.98} & 0.0 & 0.0 & \underline{0.96} & 0.0 & 0.0 \\
bci & Baoulé & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.86} & 0.0 & \underline{0.95} & \underline{0.9} & 0.0 & 0.0 \\
bel & Belarusian & 135104 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & 0.99 & \underline{1.0} & \underline{1.0} & \underline{0.95} & \underline{1.0} & 0.0 & \underline{0.99} \\
bem & Bemba (Zambia) & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.97} & 1.0 & \underline{0.94} & \underline{0.98} & 0.0 & 0.0 \\
ben & Bengali & 81640 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.97} & \underline{1.0} & \underline{0.94} & \underline{1.0} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{0.99} \\
ber & Berber language & 12961 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bfn & Bunak & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bfq & Badaga & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bfy & Bagheli & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bgq & Bagri & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bho & Bhojpuri & 8232 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.96} & 0.0 & \underline{0.99} & 0.8 & \underline{0.82} & \underline{0.96} & 0.0 & 0.0 \\
bis & Bislama & 16 & 1.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
bjn & Banjar & 16192 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.98} & 0.0 & \underline{0.99} & 0.95 & 0.0 & \underline{0.98} & 0.0 & 0.0 \\
bkm & Kom (Cameroon) & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bkx & Baikeno & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bns & Bundeli & 3648 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bod & Tibetan & 13127 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.63} & 0.0 & \underline{0.96} & \underline{1.0} & \underline{0.91} & \underline{0.95} & 0.0 & 0.0 \\
bos & Bosnian & 8096 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.63} & \underline{0.55} & \underline{0.0} & \underline{0.47} & \underline{0.27} & \underline{0.46} & 0.0 & \underline{0.07} \\
bra & Braj & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
brb & Brao & 14 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & - & 0.0 \\
bre & Breton & 16976 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & \underline{0.0} & \underline{0.54} & \underline{0.99} & 0.0 & \underline{0.6} \\
brx & Bodo (India) & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
bug & Buginese & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.99} & 0.96 & \underline{0.85} & \underline{0.99} & 0.0 & 0.0 \\
bul & Bulgarian & 23928 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.96} & \underline{0.99} & \underline{0.99} & \underline{0.75} & \underline{1.0} & \underline{0.94} & \underline{0.91} \\

\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\small
% \caption{Full Language Evaluation Summary}
\label{tab:lang_eval_full}
\setlength{\tabcolsep}{1.8pt}
\begin{tabular}{llrp{0.8cm} lllll rrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule

bwx & Bu-Nao Bunu & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
bzi & Bisu & 48 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
cak & Kaqchikel & 48 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
cat & Catalan & 158328 & 4.0 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \underline{0.33} & \underline{0.89} & \underline{0.9} & \underline{0.33} & \underline{0.26} & \underline{0.33} & \underline{0.93} & \underline{0.87} \\
cbr & Cashibo-Cacataibo & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
ccp & Chakma & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.43} & 0.0 & 0.0 & \underline{0.63} & 0.0 & 0.0 \\
ceb & Cebuano & 8424 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.96} & \underline{0.93} & \underline{0.87} & \underline{0.98} & \underline{0.7} & \underline{0.9} & 0.0 & 0.0 \\
ces & Czech & 70160 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.95} & \underline{0.99} & \underline{0.99} & \underline{0.66} & \underline{0.99} & \underline{0.96} & \underline{0.95} \\
cgc & Kagayanen & 152 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.63} & 0.0 & 0.0 & \underline{0.63} & 0.0 & 0.0 \\
cgg & Chiga & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.18} & 0.0 & 0.0 & \underline{0.2} & 0.0 & 0.0 \\
chv & Chuvash & 18400 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & \underline{1.0} & \underline{0.68} & \underline{1.0} & 0.0 & 0.0 \\
cjk & Chokwe & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.83} & 0.0 & \underline{0.98} & 0.78 & \underline{0.74} & \underline{0.96} & 0.0 & 0.0 \\
ckb & Central Kurdish & 47528 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.97} & 0.0 & \underline{0.98} & \underline{0.99} & \underline{0.0} & \underline{0.98} & 0.0 & 0.0 \\
cmn & Mandarin Chinese & 16192 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.92} & 0.0 & \underline{0.99} & \underline{0.99} & 0.0 & 0.0 \\
cmo & Central Mnong & 14 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & - & 0.0 \\
cnh & Hakha Chin & 6104 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.91} & 0.0 & \underline{0.43} & \underline{0.97} & 0.0 & 0.0 \\
crh & Crimean Tatar & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.99} & 0.0 & \underline{0.99} & 0.97 & \underline{0.87} & \underline{0.98} & 0.0 & 0.0 \\
cym & Welsh & 50432 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.98} & \underline{1.0} & \underline{0.99} & \underline{0.9} & \underline{1.0} & \underline{0.99} & \underline{0.95} \\
dan & Danish & 25320 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.93} & \underline{0.92} & \underline{0.94} & \underline{0.97} & \underline{0.72} & \underline{0.97} & \underline{0.89} & \underline{0.85} \\
ddg & Fataluku & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
deu & German & 137032 & 5.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & \underline{0.99} & \underline{1.0} & \underline{0.95} & \underline{1.0} & \underline{0.99} & \underline{1.0} \\
dhd & Dhundari & 3648 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
dik & Southwestern Dinka & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.99} & 0.99 & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
din & Dinka & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
div & Dhivehi & 15467 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & \underline{0.0} & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 \\
doi & Dogri & 3632 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
dov & Dombe & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
dtp & Kadazan Dusun & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
dty & Dotyali & 136 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.94} & \underline{0.0} & 0.0 & \underline{0.82} & 0.0 & 0.0 \\
dyu & Dyula & 15000 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.25} & 0.0 & \underline{0.71} & 0.25 & \underline{0.0} & \underline{0.67} & 0.0 & 0.0 \\
dzo & Dzongkha & 7084 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.94 & \underline{1.0} & \underline{1.0} & - & \underline{1.0} \\
efi & Efik & 6904 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
ekk & Standard Estonian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{0.92} & \underline{1.0} & 0.0 & 0.0 \\
ell & Modern Greek & 21672 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{1.0} & \underline{0.97} & \underline{0.99} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
eng & English & 148208 & 5.0 & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \underline{0.92} & \underline{0.85} & \underline{0.82} & \underline{0.9} & \underline{0.64} & \underline{0.92} & \underline{0.92} & \underline{0.93} \\
epo & Esperanto & 127320 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.96} & \underline{0.99} & \underline{0.99} & \underline{0.75} & \underline{1.0} & 0.0 & \underline{0.94} \\
est & Estonian & 21104 & 3.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & \underline{0.98} \\
eus & Basque & 63552 & 4.0 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \underline{0.93} & \underline{0.86} & \underline{0.88} & \underline{0.9} & \underline{0.79} & \underline{0.89} & 0.0 & \underline{0.86} \\
ewe & Ewe & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
fao & Faroese & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.34 & \underline{0.91} & \underline{1.0} & 0.0 & \underline{0.61} \\
fas & Persian & 83296 & 4.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & \underline{0.95} & \underline{0.91} & \underline{0.0} & 0.0 & \underline{1.0} & \underline{0.97} & \underline{0.99} \\
fij & Fijian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
fil & Filipino & 8144 & - & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
fin & Finnish & 22120 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.98} & \underline{0.97} & \underline{1.0} & \underline{0.71} & \underline{1.0} & \underline{1.0} & \underline{0.98} \\
fon & Fon & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
fra & French & 137248 & 5.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.95} & \underline{0.98} & \underline{0.98} & \underline{0.99} & \underline{0.92} & \underline{0.98} & \underline{0.99} & \underline{0.97} \\
fry & Western Frisian & 24712 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & \underline{0.95} & \underline{0.99} & \underline{0.0} & \underline{0.77} & \underline{0.99} & 0.0 & 0.0 \\
ful & Fulah & 6896 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
fur & Friulian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.99} & \underline{1.0} & 0.0 & 0.0 \\
fuv & Nigerian Fulfulde & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.99} & 0.97 & \underline{0.14} & \underline{0.99} & 0.0 & 0.0 \\
gaa & Ga & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{0.95} & \underline{1.0} & 0.0 & 0.0 \\
gal & Galolen & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
gaz & West Central Oromo & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
gla & Scottish Gaelic & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
gle & Irish & 12200 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.95} & \underline{0.99} & \underline{0.99} & \underline{0.75} & \underline{1.0} & 0.0 & \underline{0.93} \\
glg & Galician & 40200 & 3.0 & \ding{55} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \underline{0.89} & \underline{0.85} & \underline{0.89} & \underline{0.89} & \underline{0.62} & \underline{0.86} & 0.0 & \underline{0.68} \\
grn & Guarani & 13368 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} & \underline{0.98} & 0.0 & 0.0 & \underline{0.8} & 0.0 & 0.0 & 0.0 & 0.0 \\
grt & Garo & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 \\
gug & Paraguayan Guaraní & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{0.96} & \underline{1.0} & 0.0 & 0.0 \\
guj & Gujarati & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
gwc & Gawri & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\small
% \caption{Full Language Evaluation Summary}
\label{tab:lang_eval_full}
\setlength{\tabcolsep}{1.8pt}
\begin{tabular}{llrp{0.8cm}lllllrrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule

hat & Haitian & 8304 & 2.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.5} & \underline{1.0} & \underline{1.0} & \underline{0.99} & \underline{0.98} & 0.0 & \underline{0.49} \\
hau & Hausa & 20400 & 2.0 & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.99} & \underline{0.98} & \underline{0.99} & 0.98 & \underline{0.94} & \underline{0.99} & 0.0 & 0.0 \\
hbb & Huba & 16 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
heb & Hebrew & 8096 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
hin & Hindi & 31808 & 4.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.97} & \underline{0.97} & \underline{0.98} & \underline{1.0} & \underline{0.52} & \underline{0.83} & \underline{0.99} & \underline{0.96} \\
hne & Chhattisgarhi & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.93} & 0.0 & \underline{0.97} & 0.89 & 0.0 & \underline{0.95} & 0.0 & 0.0 \\
hoc & Ho & 3200 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{0.93} & 0.0 & 0.0 \\
hrv & Croatian & 8096 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.81} & \underline{0.58} & \underline{0.62} & \underline{0.89} & \underline{0.25} & \underline{0.95} & \underline{0.99} & \underline{0.93} \\
hsb & Upper Sorbian & 3552 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & \underline{0.0} & \underline{0.87} & \underline{1.0} & 0.0 & 0.0 \\
hun & Hungarian & 47064 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.98} & \underline{1.0} & \underline{1.0} & \underline{0.82} & \underline{1.0} & \underline{0.99} & \underline{0.99} \\
hye & Armenian & 11392 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{1.0} & \underline{0.98} & \underline{1.0} & \underline{1.0} & \underline{0.98} & 0.0 & \underline{1.0} \\
ibo & Igbo & 15032 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.0 & \underline{0.99} & \underline{1.0} & 0.0 & 0.0 \\
idt & Idaté & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ilo & Iloko & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & \underline{0.99} & \underline{1.0} & 0.0 & 0.0 \\
ina & Interlingua & 14088 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & \underline{0.0} & \underline{0.54} & \underline{0.97} & 0.0 & 0.0 \\
ind & Indonesian & 37472 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.91} & \underline{0.68} & \underline{0.88} & \underline{0.93} & \underline{0.4} & \underline{0.97} & \underline{0.97} & \underline{0.79} \\
isl & Icelandic & 8096 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.89} & \underline{1.0} & 0.0 & \underline{1.0} \\
ita & Italian & 128687 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.93} & \underline{0.95} & \underline{0.97} & \underline{0.98} & \underline{0.79} & \underline{0.99} & \underline{0.97} & \underline{0.97} \\
jav & Javanese & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.84} & \underline{1.0} & 0.0 & \underline{0.72} \\
jmx & Western Juxtlahuaca Mixtec & 16 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
jpn & Japanese & 48336 & 5.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.96} & \underline{0.97} & \underline{0.9} & \underline{0.94} & \underline{1.0} & \underline{0.96} & \underline{0.96} \\
jra & Jarai & 104 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kaa & Kara-Kalpak & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.57} & 0.0 & \underline{0.0} & \underline{0.51} & 0.0 & 0.0 \\
kab & Kabyle & 128056 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & 0.0 & \underline{0.99} & 0.94 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kac & Kachin & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kak & Kalanguya & 152 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.95} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kal & Kalaallisut & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
kam & Kamba (Kenya) & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.82} & 0.0 & \underline{0.97} & 0.61 & 0.0 & \underline{0.96} & 0.0 & 0.0 \\
kan & Kannada & 8112 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
kas & Kashmiri & 30000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.93} & 0.0 & \underline{0.96} & 0.87 & 0.0 & \underline{0.97} & 0.0 & 0.0 \\
kat & Georgian & 33360 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & \underline{1.0} \\
kau & Kanuri & 6936 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
kaz & Kazakh & 11136 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.97} & \underline{0.99} & \underline{1.0} & \underline{0.87} & \underline{1.0} & 0.0 & \underline{0.99} \\
kbp & Kabiyè & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.99} & \underline{1.0} & 0.0 & 0.0 \\
kea & Kabuverdianu & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.93} & 0.0 & \underline{0.98} & 0.92 & \underline{0.0} & \underline{0.94} & 0.0 & 0.0 \\
kek & Kekchí & 24 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
kfy & Kumaoni & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
khb & Lü & 23 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
khk & Halh Mongolian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
khm & Khmer & 7125 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.49} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & \underline{0.5} \\
kik & Kikuyu & 15008 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.99} & 0.99 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kin & Kinyarwanda & 144704 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.73} & 0.0 & \underline{0.94} & 0.94 & \underline{0.54} & \underline{0.96} & 0.0 & \underline{0.56} \\
kir & Kirghiz & 21304 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.67} & \underline{0.66} & \underline{1.0} & \underline{0.67} & \underline{0.66} & \underline{0.67} & 0.0 & \underline{0.24} \\
kjb & Q'anjob'al & 80 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kmb & Kimbundu & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.98} & 0.0 & \underline{1.0} & 0.97 & \underline{0.97} & \underline{0.99} & 0.0 & 0.0 \\
kmg & Kâte & 8 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 \\
kmr & Northern Kurdish & 35968 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.96} & 0.0 & \underline{0.98} & 0.97 & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
knc & Central Kanuri & 16192 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.77} & 0.0 & \underline{0.98} & 0.77 & \underline{0.42} & \underline{0.98} & 0.0 & 0.0 \\
kon & Kongo & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
kor & Korean & 8432 & 4.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & \underline{0.99} & \underline{1.0} & \underline{0.98} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
kri & Krio & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.99} & 0.0 & \underline{0.95} & \underline{0.99} & 0.0 & 0.0 \\
krr & Krung & 22 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
kru & Kurukh & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.89} & 0.0 & 0.0 & \underline{0.97} & 0.0 & 0.0 \\
ktu & Kituba & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.01} & 0.0 & \underline{0.37} & \underline{0.01} & 0.0 & 0.0 \\
kwd & Kwaio & 16 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
kwu & Kwakum & 16 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\end{tabular}
\end{table}

\begin{table}[htbp]
\centering
\small
% \caption{Full Language Evaluation Summary}
\label{tab:lang_eval_full}
\setlength{\tabcolsep}{1.8pt}
\begin{tabular}{llrp{0.8cm} lllll rrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule
lao & Lao & 7118 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.96} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & \underline{1.0} \\
lav & Latvian & 18104 & 3.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & \underline{0.82} & 0.0 & \underline{0.0} & 0.0 & 0.0 & \underline{0.93} & \underline{0.87} \\
lbr & Lohorung & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
lep & Lepcha & 3199 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
lhu & Lahu & 32 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
lif & Limbu & 3201 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
lij & Ligurian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.96 & \underline{0.91} & \underline{1.0} & 0.0 & 0.0 \\
lim & Limburgan & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{0.98} & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
lin & Lingala & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
lit & Lithuanian & 38376 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.98} & \underline{0.99} & \underline{1.0} & \underline{0.78} & \underline{1.0} & \underline{0.99} & \underline{0.99} \\
lmo & Lombard & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.99} & \underline{0.96} & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
lsi & Lashi & 16 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
ltg & Latgalian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.98 & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
ltz & Luxembourgish & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.96} & \underline{1.0} & 0.0 & \underline{0.97} \\
lua & Luba-Lulua & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.99} & 0.0 & \underline{0.99} & 0.99 & \underline{0.9} & \underline{0.99} & 0.0 & 0.0 \\
lub & Luba-Katanga & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.98} & 0.0 & 0.0 & \underline{0.98} & 0.0 & 0.0 \\
lug & Ganda & 121304 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{1.0} & 0.0 & \underline{0.99} & 1.0 & \underline{0.86} & \underline{1.0} & 0.0 & 0.0 \\
luo & Luo (Kenya and Tanzania) & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
lus & Lushai & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.99} & 0.99 & \underline{0.98} & \underline{0.99} & 0.0 & 0.0 \\
lvs & Standard Latvian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.89} & \underline{1.0} & 0.0 & 0.0 \\
mag & Magahi & 11744 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.99} & 0.95 & \underline{0.82} & \underline{0.99} & 0.0 & 0.0 \\
mai & Maithili & 8240 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.88} & 0.0 & \underline{0.97} & \underline{0.94} & \underline{0.24} & \underline{1.0} & 0.0 & 0.0 \\
mal & Malayalam & 9272 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.99} & \underline{0.98} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
mam & Mam & 104 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.92} & 0.0 & \underline{0.85} & \underline{0.92} & 0.0 & 0.0 \\
mar & Marathi & 22720 & 2.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.99} & \underline{0.99} & \underline{1.0} & \underline{0.95} & \underline{1.0} & \underline{0.99} & \underline{0.96} \\
mdf & Moksha & 808 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.93} & 0.0 & 0.0 & \underline{0.96} & 0.0 & 0.0 \\
mfe & Morisyen & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.94} & 0.0 & 0.0 & \underline{0.96} & 0.0 & 0.0 \\
mgm & Mambae & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
mhr & Eastern Mari & 108456 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & \underline{0.0} & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
mhx & Maru & 72 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
min & Minangkabau & 16192 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.5} & 0.0 & \underline{0.99} & \underline{0.17} & \underline{0.48} & \underline{0.99} & 0.0 & 0.0 \\
mjl & Mandeali & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
mkd & Macedonian & 8232 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{0.93} & \underline{1.0} & \underline{1.0} & \underline{0.92} \\
mkz & Makasae & 16 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
mlg & Malagasy & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & \underline{1.0} & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{1.0} \\
mlt & Maltese & 21232 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.98} & \underline{0.99} & \underline{0.99} & \underline{0.83} & \underline{0.99} & 0.0 & \underline{0.98} \\
mni & Manipuri & 14137 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.5} & 0.0 & \underline{1.0} & 0.5 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
mon & Mongolian & 15128 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & \underline{1.0} & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & \underline{1.0} \\
mos & Mossi & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.92} & 0.0 & \underline{0.9} & 0.85 & \underline{0.72} & \underline{0.93} & 0.0 & 0.0 \\
mri & Maori & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.94} & \underline{1.0} & 1.0 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
mrj & Western Mari & 33096 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & \underline{0.0} & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
mtr & Mewari & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
mya & Burmese & 7113 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
myk & Mamara Senoufo & 24 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
myv & Erzya & 11688 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & \underline{0.0} & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
nbl & South Ndebele & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.96} & 0.0 & \underline{0.24} & \underline{0.95} & 0.0 & 0.0 \\
ndc & Ndau & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.27} & 0.0 & 0.0 & \underline{0.25} & 0.0 & 0.0 \\
nde & North Ndebele & 6904 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.8} & 0.0 & 0.0 & \underline{0.74} & 0.0 & 0.0 \\
nep & Nepali (macrolanguage) & 4336 & - & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \ding{51} & 0.58 & \underline{0.98} & 0.0 & \underline{0.66} & 0.55 & 0.62 & \underline{0.97} & \underline{0.91} \\
new & Newari & 136 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.88} & \underline{0.0} & 0.0 & \underline{0.88} & 0.0 & 0.0 \\
nld & Dutch & 94544 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.5} & \underline{0.98} & \underline{0.99} & \underline{0.5} & \underline{0.46} & \underline{0.5} & \underline{0.95} & \underline{0.99} \\
nlv & Orizaba Nahuatl & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
nno & Norwegian Nynorsk & 9880 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.96} & 0.0 & \underline{0.98} & \underline{0.95} & \underline{0.77} & \underline{0.95} & 0.0 & \underline{0.75} \\
nob & Norwegian Bokmål & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.98} & 0.99 & \underline{0.58} & \underline{0.99} & 0.0 & \underline{0.19} \\
noe & Nimadi & 2520 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
npi & Nepali (individual language) & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.97} & \underline{1.0} & 0.0 & 0.0 \\
nqo & N'Ko & 7175 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
nsn & Nehan & 8 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
nso & Pedi & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.99 & \underline{0.94} & \underline{1.0} & 0.0 & 0.0 \\
nus & Nuer & 8096 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
nwi & Southwest Tanna & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
nxa & Nauete & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
nya & Nyanja & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & 0.92 & \underline{0.8} & \underline{1.0} & 0.0 & 0.0 \\

\end{tabular}
\begin{tabular}{llrp{0.8cm} lllll rrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule
oci & Occitan (post 1500) & 16328 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.91} & 0.0 & \underline{0.97} & \underline{0.94} & \underline{0.64} & \underline{0.94} & 0.0 & \underline{0.49} \\
omw & South Tairora & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
ori & Oriya (macrolanguage) & 1752 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.98 & 0.0 & 0.0 & \underline{0.96} & 0.0 & 0.98 & 0.0 & \underline{1.0} \\
orm & Oromo & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ory & Odia & 8028 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
pag & Pangasinan & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
pan & Panjabi & 18312 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.33} & \underline{0.66} & \underline{0.66} & \underline{0.33} & \underline{0.33} & \underline{0.33} & \underline{0.67} & \underline{0.67} \\
pap & Papiamento & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.45} & \underline{1.0} & 0.0 & 0.0 \\
pbt & Southern Pashto & 8256 & - & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.95 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
pce & Ruching Palaung & 22 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
pcm & Nigerian Pidgin & 6904 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.69} & 0.44 & \underline{0.7} & \underline{0.75} & 0.0 & 0.0 \\
pes & Iranian Persian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.78} & 0.0 & 0.0 & 0.98 & \underline{0.34} & 0.0 & 0.0 & 0.0 \\
pis & Pijin & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
plt & Plateau Malagasy & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
pol & Polish & 75200 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.98} & \underline{0.98} & \underline{1.0} & \underline{0.83} & \underline{1.0} & \underline{0.99} & \underline{0.99} \\
por & Portuguese & 94808 & 4.0 & \ding{51} & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \underline{0.93} & \underline{0.88} & \underline{0.87} & \underline{0.94} & \underline{0.66} & \underline{0.97} & \underline{0.91} & \underline{0.88} \\
prs & Dari & 8096 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.43} & 0.0 & 0.0 & 0.33 & \underline{0.7} & 0.0 & 0.0 & 0.0 \\
quc & K'iche' & 72 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
que & Quechua & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & \underline{0.0} & \underline{0.0} & 0.0 & 0.0 & \underline{0.9} \\
quy & Ayacucho Quechua & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{0.71} & 1.0 & \underline{0.11} & \underline{0.74} & 0.0 & 0.0 \\
roh & Romansh & 14304 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & \underline{0.78} & \underline{0.64} & \underline{0.99} & 0.0 & 0.0 \\
ron & Romanian & 38984 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.98} & \underline{0.99} & \underline{1.0} & \underline{0.85} & \underline{1.0} & \underline{1.0} & \underline{0.99} \\
run & Rundi & 15000 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.92} & 0.96 & \underline{0.72} & \underline{0.95} & 0.0 & 0.0 \\
rus & Russian & 89600 & 4.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.98} & \underline{0.97} & \underline{0.98} & \underline{0.99} & \underline{0.8} & \underline{1.0} & \underline{0.98} & \underline{0.96} \\
sag & Sango & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.26} & \underline{1.0} & 0.0 & 0.0 \\
sah & Yakut & 10000 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & \underline{0.0} & \underline{0.96} & \underline{1.0} & 0.0 & 0.0 \\
san & Sanskrit & 15000 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.98} & 0.0 & \underline{1.0} & \underline{0.98} & \underline{0.95} & \underline{0.99} & 0.0 & 0.0 \\
sat & Santali & 20916 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.83} & 0.0 & \underline{0.85} & 0.83 & \underline{0.83} & \underline{0.89} & 0.0 & 0.0 \\
scl & Shina & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
scn & Sicilian & 8896 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
sdk & Sos Kundi & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
sgj & Surgujia & 2848 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
shn & Shan & 7137 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
sin & Sinhala & 7085 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & \underline{1.0} \\
sjp & Surjapuri & 2392 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
skr & Saraiki & 6600 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{0.99} & 0.0 & \underline{0.49} & \underline{0.99} & 0.0 & 0.0 \\
slk & Slovak & 26736 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.92} & \underline{0.77} & \underline{0.89} & \underline{0.89} & \underline{0.57} & \underline{0.95} & \underline{0.85} & \underline{0.83} \\
slv & Slovenian & 17992 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.94} & \underline{0.92} & \underline{0.9} & \underline{0.97} & \underline{0.5} & \underline{0.98} & \underline{0.91} & \underline{0.9} \\
smo & Samoan & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.99} & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
sna & Shona & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 1.0 & \underline{0.93} & \underline{1.0} & 0.0 & 0.0 \\
snd & Sindhi & 11744 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.5} & \underline{0.49} & \underline{1.0} & \underline{0.5} & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
snk & Soninke & 24 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & 0.0 \\
som & Somali & 14992 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 \\
sot & Southern Sotho & 15000 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.9} & \underline{0.99} & \underline{0.99} & 0.62 & \underline{0.95} & \underline{0.98} & 0.0 & 0.0 \\
spa & Spanish & 233376 & 5.0 & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \ding{51} & \underline{0.92} & \underline{0.9} & \underline{0.9} & \underline{0.95} & \underline{0.69} & \underline{0.95} & \underline{0.93} & \underline{0.95} \\
spv & Sambalpuri & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
srd & Sardinian & 9456 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.96} & 0.0 & \underline{0.98} & \underline{0.72} & 0.0 & \underline{0.98} & 0.0 & 0.0 \\
srp & Serbian & 16992 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.9} & \underline{0.87} & \underline{0.9} & \underline{0.88} & \underline{0.37} & \underline{0.97} & 0.0 & \underline{0.78} \\
ssw & Swati & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.99} & 0.0 & \underline{0.99} & 0.99 & \underline{0.94} & \underline{0.99} & 0.0 & 0.0 \\
sun & Sundanese & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.99} & \underline{0.97} & \underline{1.0} & \underline{0.97} & \underline{0.85} & \underline{1.0} & 0.0 & 0.0 \\
sus & Susu & 6904 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.85} & 0.0 & \underline{0.76} & \underline{0.89} & 0.0 & 0.0 \\
swa & Swahili & 94728 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{51} & 0.48 & \underline{0.96} & 0.0 & \underline{0.49} & 0.32 & 0.44 & \underline{0.98} & \underline{0.93} \\
swe & Swedish & 48824 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.98} & \underline{0.93} & \underline{0.97} & \underline{0.98} & \underline{0.71} & \underline{0.99} & \underline{0.93} & \underline{0.92} \\
swh & Swahili & 8152 & - & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.5 & \underline{0.97} & 1.0 & \underline{0.96} & \underline{0.98} & 0.5 & 0.5 \\
szl & Silesian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.99} & 0.0 & \underline{1.0} & 0.98 & 0.0 & \underline{0.99} & 0.0 & 0.0 \\
tam & Tamil & 103744 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
taq & Tamasheq & 15191 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.79} & 0.0 & \underline{0.98} & 0.7 & 0.0 & \underline{0.98} & 0.0 & 0.0 \\
tat & Tatar & 48936 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.98} & 0.0 & \underline{0.98} & \underline{0.97} & \underline{0.76} & \underline{0.99} & 0.0 & 0.0 \\
tcy & Tulu & 3608 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.95} & 0.0 & 0.0 & \underline{0.96} & 0.0 & 0.0 \\
tdg & Western Tamang & 24 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
tdt & Tetun Dili & 16 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{0.0} & \underline{0.5} & 0.0 & 0.0 \\
tel & Telugu & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{0.96} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\

\end{tabular}
\begin{tabular}{llrp{0.8cm} lllll rrrrrrrr}
\toprule
Code & Name & Size & Class & Blm & Flr & TLD & Sml & CV & Open & CLD3 & ConL & FastT & Franc & Glot & LD & Lid \\
\midrule
tet & Tetum & 8 & 1.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.0} & 0.0 & \underline{1.0} & \underline{0.0} & 0.0 & 0.0 \\
tgk & Tajik & 8112 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
tha & Thai & 96032 & 3.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{0.99} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
the & Chitwania Tharu & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
thl & Dangaura Tharu & 144 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.94} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
tig & Tigre & 7 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{0.0} & - & 0.0 \\
tir & Tigrinya & 13148 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{1.0} & 0.0 & \underline{0.56} & 1.0 & \underline{0.77} & \underline{0.62} & 0.0 & 0.0 \\
tiv & Tiv & 6904 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{0.99} & \underline{1.0} & 0.0 & 0.0 \\
tnl & Lenakel & 8 & 0.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
tnn & North Tanna & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
tok & Toki Pona & 15112 & - & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.03 & 0.0 & \underline{1.0} & 0.01 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
tpi & Tok Pisin & 8256 & 1.0 & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.96} & \underline{1.0} & 0.0 & 0.0 \\
tpu & Tampuan & 14 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & - & 0.0 \\
trp & Kok Borok & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
tsn & Tswana & 15000 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.94} & \underline{1.0} & 0.0 & 0.0 \\
tso & Tsonga & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.93} & \underline{1.0} & 0.0 & 0.0 \\
tuk & Turkmen & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & \underline{0.96} & \underline{1.0} & 0.0 & 0.0 \\
tum & Tumbuka & 15000 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.99} & 0.0 & \underline{0.99} & 0.99 & 0.0 & \underline{0.98} & 0.0 & 0.0 \\
tur & Turkish & 94632 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.98} & \underline{0.93} & \underline{0.98} & \underline{0.98} & \underline{0.49} & \underline{1.0} & \underline{0.96} & \underline{0.93} \\
twi & Twi & 16216 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & 0.0 & \underline{1.0} & 0.78 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
tyv & Tuvinian & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & \underline{0.0} & \underline{0.96} & \underline{1.0} & 0.0 & 0.0 \\
uig & Uighur & 36024 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.5} & 0.0 & \underline{1.0} & \underline{0.5} & \underline{0.5} & \underline{0.5} & 0.0 & \underline{1.0} \\
ukr & Ukrainian & 72776 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{0.99} & \underline{0.95} & \underline{0.98} & \underline{0.98} & \underline{0.81} & \underline{0.99} & \underline{0.94} & \underline{0.92} \\
umb & Umbundu & 8096 & 0.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.97} & 0.98 & \underline{0.94} & \underline{0.98} & 0.0 & 0.0 \\
unr & Mundari & 3656 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
urd & Urdu & 34504 & 3.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.98} & \underline{0.97} & \underline{1.0} & \underline{0.94} & \underline{0.99} & \underline{0.99} & \underline{0.96} \\
uzb & Uzbek & 98687 & 3.0 & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & \underline{0.46} & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 & 0.0 \\
uzn & Northern Uzbek & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{0.97} & \underline{1.0} & 0.0 & 0.0 \\
vec & Venetian & 8096 & 1.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{0.99} & \underline{0.79} & \underline{1.0} & 0.0 & 0.0 \\
ven & Venda & 6904 & 1.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{1.0} & 0.0 & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
vie & Vietnamese & 18512 & 4.0 & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \underline{1.0} & \underline{0.97} & \underline{0.99} & \underline{1.0} & \underline{0.76} & \underline{1.0} & \underline{1.0} & \underline{1.0} \\
vmw & Makhuwa & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.97} & 0.0 & \underline{0.98} & \underline{0.98} & 0.0 & 0.0 \\
vot & Votic & 48 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 & \underline{1.0} & 0.0 & 0.0 \\
war & Waray (Philippines) & 8112 & - & \ding{51} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & \underline{1.0} & \underline{0.98} & \underline{1.0} & 0.0 & 0.0 \\
wbr & Wagdi & 3648 & - & \ding{51} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
wni & Ndzwani Comorian & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
wol & Wolof & 15000 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 0.99 & \underline{0.89} & \underline{1.0} & 0.0 & 0.0 \\
xho & Xhosa & 15000 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{1.0} & \underline{0.91} & \underline{0.99} & 0.99 & \underline{0.48} & \underline{0.99} & 0.0 & \underline{0.96} \\
xkg & Kagoro & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
xnr & Kangri & 3656 & - & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
xsr & Sherpa & 3199 & 0.0 & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \ding{55} & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & \underline{0.0} & - & 0.0 \\
ybh & Yakha & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ydd & Eastern Yiddish & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{1.0} & 0.0 & \underline{1.0} & 1.0 & \underline{1.0} & \underline{1.0} & 0.0 & 0.0 \\
yor & Yoruba & 15216 & 2.0 & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.99} & \underline{0.07} & \underline{0.88} & \underline{0.99} & \underline{0.73} & \underline{0.91} & 0.0 & 0.0 \\
yue & Yue Chinese & 34952 & - & \ding{55} & \ding{51} & \ding{55} & \ding{51} & \ding{51} & \underline{0.74} & 0.0 & \underline{0.95} & \underline{0.73} & 0.0 & \underline{0.87} & 0.0 & 0.0 \\
zgh & St. Moroccan Tamazight & 7088 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 0.0 & \underline{0.67} & 0.0 & \underline{1.0} & \underline{0.72} & 0.0 & 0.0 \\
zho & Chinese & 167766 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{51} & \underline{0.85} & \underline{1.0} & 0.0 & \underline{0.14} & 0.0 & 0.0 & \underline{0.77} & \underline{0.99} \\
zlm & Malay & 8 & - & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \ding{55} & 0.0 & 1.0 & 0.0 & 0.0 & \underline{0.0} & 0.0 & 0.0 & 0.0 \\
zsm & Standard Malay & 8096 & - & \ding{55} & \ding{51} & \ding{55} & \ding{55} & \ding{55} & \underline{0.97} & 0.0 & \underline{0.95} & 0.93 & 0.0 & \underline{0.88} & 0.0 & 0.0 \\
zul & Zulu & 15016 & 2.0 & \ding{51} & \ding{51} & \ding{55} & \ding{51} & \ding{55} & \underline{0.99} & \underline{0.98} & \underline{0.95} & 0.99 & \underline{0.55} & \underline{0.97} & 0.0 & \underline{0.08} \\
\bottomrule
\end{tabular}
